The Occurrence Rate of Planets Around Subgiant Stars from TESS Photometric Survey

Subgiant stars represent a critical phase in stellar evolution, offering an opportunity to investigate how planetary systems respond to the early stages of post-main-sequence expansion. Despite their importance, systematic occurrence-rate studies of this population remain sparse compared with those of main-sequence and red-giant hosts. In this paper, we present a uniform analysis of planet occurrence around a sample of 282,904 subgiant stars selected from the \textit{Gaia} Data Release 3 (DR3) catalogue. We performed an independent re-analysis of Transiting Exoplanet Survey Satellite (TESS) light curves for transit-signal detection and refinement, followed by multi-stage vetting including a visual inspection and statistical false-positive assessment. We quantified the detection sensitivity of the survey through injection-and-recovery experiments, with 565,808 synthetic transit signals injected across the stellar sample. Over the period range of 1--10 days and the planet-radius range for which the detection completeness is well characterised, we measure a completeness-corrected planet occurrence rate of $0.644^{+0.048}_{-0.041}\%$. The occurrence rate is strongly dependent on planet radius, with the highest occurrence contributed by planets in the $1$--$4\,R_{\oplus}$ range and a secondary enhancement at $12$--$15\,R_{\oplus}$. These results provide a demographic baseline for studying the population of close-in planets around stars undergoing early post-main-sequence evolution.

==> (inline-0) <==
\begin{tabular}{ccccc} % 5 columns
        \subfloat[TIC 909930\label{fov:1}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_909930_b.png}
        } &
        \subfloat[TIC 2688384\label{fov:2}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_2688384_b.png}
        } &
        \subfloat[TIC 3317218\label{fov:3}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_3317218_b.png}
        } &
        \subfloat[TIC 6893917\label{fov:4}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_6893917_b.png}
        } &
        \subfloat[TIC 8400842\label{fov:5}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_8400842_b.png}
        }
        \\

        \subfloat[TIC 9828416\label{fov:6}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_9828416_b.png}
        } &
        \subfloat[TIC 10394697\label{fov:7}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_10394697_b.png}
        } &
        \subfloat[TIC 16740101\label{fov:8}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_16740101_b.png}
        } &
        \subfloat[TIC 20096620\label{fov:9}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_20096620_b.png}
        } &
        \subfloat[TIC 25375553\label{fov:10}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_25375553_b.png}
        }
        \\

        \subfloat[TIC 27848472\label{fov:11}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_27848472_b.png}
        } &
        \subfloat[TIC 29918916\label{fov:12}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_29918916_b.png}
        } &
        \subfloat[TIC 32487566\label{fov:13}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_32487566_b.png}
        } &
        \subfloat[TIC 33942031\label{fov:14}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_33942031_b.png}
        } &
        \subfloat[TIC 34297761\label{fov:15}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_34297761_b.png}
        }
        \\

        \subfloat[TIC 34371411\label{fov:16}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_34371411_b.png}
        } &
        \subfloat[TIC 37500580\label{fov:17}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_37500580_b.png}
        } &
        \subfloat[TIC 37606906\label{fov:18}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_37606906_b.png}
        } &
        \subfloat[TIC 39858507\label{fov:19}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_39858507_b.png}
        } &
        \subfloat[TIC 44792534\label{fov:20}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_44792534_b.png}
        }
        \\

        \subfloat[TIC 50712784\label{fov:21}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_50712784_b.png}
        } &
        \subfloat[TIC 51234631\label{fov:22}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_51234631_b.png}
        } &
        \subfloat[TIC 51370543\label{fov:23}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_51370543_b.png}
        } &
        \subfloat[TIC 53189332\label{fov:24}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_53189332_b.png}
        } &
        \subfloat[TIC 59087191\label{fov:25}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_59087191_b.png}
        }
        \\

        \subfloat[TIC 61098812\label{fov:26}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_61098812_b.png}
        } &
        \subfloat[TIC 62085710\label{fov:27}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_62085710_b.png}
        } &
        \subfloat[TIC 64253261\label{fov:28}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_64253261_b.png}
        } &
        \subfloat[TIC 65412605\label{fov:29}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_65412605_b.png}
        } &
        \subfloat[TIC 66818296\label{fov:30}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_66818296_b.png}
        }
        \\

        \subfloat[TIC 67772767\label{fov:31}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_67772767_b.png}
        } &
        \subfloat[TIC 68007716\label{fov:32}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_68007716_b.png}
        } &
        \subfloat[TIC 68573534\label{fov:33}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_68573534_b.png}
        } &
        \subfloat[TIC 69679391\label{fov:34}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_69679391_b.png}
        } &
        \subfloat[TIC 73448352\label{fov:35}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_73448352_b.png}
        }
        \\
    \end{tabular}
\begin{tabular}{ccccc} % 5 columns
        \subfloat[TIC 77833425\label{fov:36}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_77833425_b.png}
        } &
        \subfloat[TIC 79292541\label{fov:37}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_79292541_b.png}
        } &
        \subfloat[TIC 79605791\label{fov:38}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_79605791_b.png}
        } &
        \subfloat[TIC 80166433\label{fov:39}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_80166433_b.png}
        } &
        \subfloat[TIC 80832304\label{fov:40}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_80832304_b.png}
        }
        \\

        \subfloat[TIC 81077799\label{fov:41}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_81077799_b.png}
        } &
        \subfloat[TIC 83092282\label{fov:42}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_83092282_b.png}
        } &
        \subfloat[TIC 84339983\label{fov:43}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_84339983_b.png}
        } &
        \subfloat[TIC 85266608\label{fov:44}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_85266608_b.png}
        } &
        \subfloat[TIC 88902249\label{fov:45}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_88902249_b.png}
        }
        \\

        \subfloat[TIC 90661277\label{fov:46}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_90661277_b.png}
        } &
        \subfloat[TIC 90850770\label{fov:47}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_90850770_b.png}
        } &
        \subfloat[TIC 97921547\label{fov:48}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_97921547_b.png}
        } &
        \subfloat[TIC 98757364\label{fov:49}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_98757364_b.png}
        } &
        \subfloat[TIC 99224131\label{fov:50}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_99224131_b.png}
        }
        \\

        \subfloat[TIC 99270298\label{fov:51}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_99270298_b.png}
        } &
        \subfloat[TIC 99869022\label{fov:52}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_99869022_b.png}
        } &
        \subfloat[TIC 100566492\label{fov:53}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_100566492_b.png}
        } &
        \subfloat[TIC 101037590\label{fov:54}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_101037590_b.png}
        } &
        \subfloat[TIC 101721385\label{fov:55}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_101721385_b.png}
        }
        \\

        \subfloat[TIC 104024556\label{fov:56}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_104024556_b.png}
        } &
        \subfloat[TIC 106940971\label{fov:57}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_106940971_b.png}
        } &
        \subfloat[TIC 108940329\label{fov:58}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_108940329_b.png}
        } &
        \subfloat[TIC 112755167\label{fov:59}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_112755167_b.png}
        } &
        \subfloat[TIC 116242971\label{fov:60}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_116242971_b.png}
        }
        \\

        \subfloat[TIC 117772549\label{fov:61}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_117772549_b.png}
        } &
        \subfloat[TIC 118597064\label{fov:62}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_118597064_b.png}
        } &
        \subfloat[TIC 120960812\label{fov:63}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_120960812_b.png}
        } &
        \subfloat[TIC 124491883\label{fov:64}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_124491883_b.png}
        } &
        \subfloat[TIC 125739286\label{fov:65}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_125739286_b.png}
        }
        \\

        \subfloat[TIC 126001800\label{fov:66}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_126001800_b.png}
        } &
        \subfloat[TIC 129637892\label{fov:67}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_129637892_b.png}
        } &
        \subfloat[TIC 136845758\label{fov:68}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_136845758_b.png}
        } &
        \subfloat[TIC 139770359\label{fov:69}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_139770359_b.png}
        } &
        \subfloat[TIC 142088310\label{fov:70}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_142088310_b.png}
        }
        \\

        \subfloat[TIC 142963262\label{fov:71}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_142963262_b.png}
        } &
        \subfloat[TIC 143756948\label{fov:72}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_143756948_b.png}
        } &
        \subfloat[TIC 143938441\label{fov:73}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_143938441_b.png}
        } &
        \subfloat[TIC 147950903\label{fov:74}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_147950903_b.png}
        } &
        \subfloat[TIC 147977348\label{fov:75}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_147977348_b.png}
        }
        \\
    \end{tabular}
\begin{tabular}{ccccc} % 5 columns
        \subfloat[TIC 149470723\label{fov:76}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_149470723_b.png}
        } &
        \subfloat[TIC 152476657\label{fov:77}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_152476657_b.png}
        } &
        \subfloat[TIC 157999664\label{fov:78}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_157999664_b.png}
        } &
        \subfloat[TIC 159742538\label{fov:79}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_159742538_b.png}
        } &
        \subfloat[TIC 160432093\label{fov:80}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_160432093_b.png}
        }
        \\

        \subfloat[TIC 161155463\label{fov:81}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_161155463_b.png}
        } &
        \subfloat[TIC 161479090\label{fov:82}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_161479090_b.png}
        } &
        \subfloat[TIC 165297570\label{fov:83}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_165297570_b.png}
        } &
        \subfloat[TIC 166527623\label{fov:84}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_166527623_b.png}
        } &
        \subfloat[TIC 166836920\label{fov:85}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_166836920_b.png}
        }
        \\

        \subfloat[TIC 167662034\label{fov:86}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_167662034_b.png}
        } &
        \subfloat[TIC 167795079\label{fov:87}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_167795079_b.png}
        } &
        \subfloat[TIC 168790571\label{fov:88}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_168790571_b.png}
        } &
        \subfloat[TIC 170634116\label{fov:89}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_170634116_b.png}
        } &
        \subfloat[TIC 178155732 b\label{fov:90_b}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_178155732_b.png}
        }
        \\

        \subfloat[TIC 178155732 c\label{fov:90_c}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_178155732_c.png}
        } &
        \subfloat[TIC 179080549\label{fov:91}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_179080549_b.png}
        } &
        \subfloat[TIC 179317684\label{fov:92}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_179317684_b.png}
        } &
        \subfloat[TIC 186719809\label{fov:93}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_186719809_b.png}
        } &
        \subfloat[TIC 188876052\label{fov:94}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_188876052_b.png}
        }
        \\

        \subfloat[TIC 190496853\label{fov:95}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_190496853_b.png}
        } &
        \subfloat[TIC 197677998\label{fov:96}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_197677998_b.png}
        } &
        \subfloat[TIC 198186769\label{fov:97}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_198186769_b.png}
        } &
        \subfloat[TIC 198563854\label{fov:98}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_198563854_b.png}
        } &
        \subfloat[TIC 202563254\label{fov:99}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_202563254_b.png}
        }
        \\

        \subfloat[TIC 203214138\label{fov:100}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_203214138_b.png}
        } &
        \subfloat[TIC 219015370\label{fov:101}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_219015370_b.png}
        } &
        \subfloat[TIC 219854185\label{fov:102}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_219854185_b.png}
        } &
        \subfloat[TIC 220113602\label{fov:103}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_220113602_b.png}
        } &
        \subfloat[TIC 229138383\label{fov:104}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_229138383_b.png}
        }
        \\

        \subfloat[TIC 229279665\label{fov:105}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_229279665_b.png}
        } &
        \subfloat[TIC 229510866\label{fov:106}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_229510866_b.png}
        } &
        \subfloat[TIC 230384927\label{fov:107}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_230384927_b.png}
        } &
        \subfloat[TIC 232133623\label{fov:108}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_232133623_b.png}
        } &
        \subfloat[TIC 232287850\label{fov:109}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_232287850_b.png}
        }
        \\

        \subfloat[TIC 232971294\label{fov:110}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_232971294_b.png}
        } &
        \subfloat[TIC 235344374\label{fov:111}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_235344374_b.png}
        } &
        \subfloat[TIC 237104103\label{fov:112}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_237104103_b.png}
        } &
        \subfloat[TIC 239154970\label{fov:113}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_239154970_b.png}
        } &
        \subfloat[TIC 239996659\label{fov:114}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_239996659_b.png}
        }
        \\
    \end{tabular}
\begin{tabular}{ccccc} % 5 columns
        \subfloat[TIC 240844466\label{fov:115}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_240844466_b.png}
        } &
        \subfloat[TIC 244089109\label{fov:116}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_244089109_b.png}
        } &
        \subfloat[TIC 250519787\label{fov:117}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_250519787_b.png}
        } &
        \subfloat[TIC 252616865\label{fov:118}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_252616865_b.png}
        } &
        \subfloat[TIC 260757945\label{fov:119}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_260757945_b.png}
        }
        \\

        \subfloat[TIC 262746281\label{fov:120}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_262746281_b.png}
        } &
        \subfloat[TIC 264831542\label{fov:121}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_264831542_b.png}
        } &
        \subfloat[TIC 266193331\label{fov:122}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_266193331_b.png}
        } &
        \subfloat[TIC 268403451\label{fov:123}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_268403451_b.png}
        } &
        \subfloat[TIC 268511656\label{fov:124}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_268511656_b.png}
        }
        \\

        \subfloat[TIC 268644785\label{fov:125}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_268644785_b.png}
        } &
        \subfloat[TIC 270805930\label{fov:126}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_270805930_b.png}
        } &
        \subfloat[TIC 271893367\label{fov:127}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_271893367_b.png}
        } &
        \subfloat[TIC 274370818\label{fov:128}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_274370818_b.png}
        } &
        \subfloat[TIC 278348461\label{fov:129}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_278348461_b.png}
        }
        \\

        \subfloat[TIC 278415929\label{fov:130}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_278415929_b.png}
        } &
        \subfloat[TIC 279563169\label{fov:131}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_279563169_b.png}
        } &
        \subfloat[TIC 280655495\label{fov:132}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_280655495_b.png}
        } &
        \subfloat[TIC 281143550\label{fov:133}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_281143550_b.png}
        } &
        \subfloat[TIC 281408474\label{fov:134}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_281408474_b.png}
        }
        \\

        \subfloat[TIC 283226823\label{fov:135}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_283226823_b.png}
        } &
        \subfloat[TIC 286923464\label{fov:136}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_286923464_b.png}
        } &
        \subfloat[TIC 293471854\label{fov:137}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_293471854_b.png}
        } &
        \subfloat[TIC 293687315\label{fov:138}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_293687315_b.png}
        } &
        \subfloat[TIC 293853437\label{fov:139}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_293853437_b.png}
        }
        \\

        \subfloat[TIC 296455229\label{fov:140}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_296455229_b.png}
        } &
        \subfloat[TIC 299199358\label{fov:141}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_299199358_b.png}
        } &
        \subfloat[TIC 299885658\label{fov:142}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_299885658_b.png}
        } &
        \subfloat[TIC 305252864\label{fov:143}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_305252864_b.png}
        } &
        \subfloat[TIC 305424003\label{fov:144}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_305424003_b.png}
        }
        \\

        \subfloat[TIC 308778563\label{fov:145}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_308778563_b.png}
        } &
        \subfloat[TIC 312230709\label{fov:146}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_312230709_b.png}
        } &
        \subfloat[TIC 317520667\label{fov:147}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_317520667_b.png}
        } &
        \subfloat[TIC 317548889\label{fov:148}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_317548889_b.png}
        } &
        \subfloat[TIC 317924729\label{fov:149}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_317924729_b.png}
        }
        \\

        \subfloat[TIC 320798691\label{fov:150}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_320798691_b.png}
        } &
        \subfloat[TIC 330687113\label{fov:151}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_330687113_b.png}
        } &
        \subfloat[TIC 330799746\label{fov:152}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_330799746_b.png}
        } &
        \subfloat[TIC 334305570\label{fov:153}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_334305570_b.png}
        } &
        \subfloat[TIC 335402101\label{fov:154}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_335402101_b.png}
        }
        \\
    \end{tabular}
    \vspace{2pt}
    \caption{Selected Transits}
    \label{fig:appendix_transit}
\end{figure}

\begin{figure}[h]
    \ContinuedFloat
    \centering
    \setlength{\tabcolsep}{1.0pt} % small spacing
    \renewcommand{\arraystretch}{1.5}
    \begin{tabular}{ccccc} % 5 columns
        \subfloat[TIC 347013211\label{fov:155}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_347013211_b.png}
        } &
        \subfloat[TIC 349827430\label{fov:156}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_349827430_b.png}
        } &
        \subfloat[TIC 350020859\label{fov:157}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_350020859_b.png}
        } &
        \subfloat[TIC 352626125\label{fov:158}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_352626125_b.png}
        } &
        \subfloat[TIC 354031707\label{fov:159}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_354031707_b.png}
        }
        \\

        \subfloat[TIC 354469661\label{fov:160}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_354469661_b.png}
        } &
        \subfloat[TIC 354660816\label{fov:161}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_354660816_b.png}
        } &
        \subfloat[TIC 355374037\label{fov:162}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_355374037_b.png}
        } &
        \subfloat[TIC 355408846\label{fov:163}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_355408846_b.png}
        } &
        \subfloat[TIC 355841438\label{fov:164}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_355841438_b.png}
        }
        \\

        \subfloat[TIC 362480815\label{fov:165}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_362480815_b.png}
        } &
        \subfloat[TIC 363661031\label{fov:166}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_363661031_b.png}
        } &
        \subfloat[TIC 364186197 b\label{fov:167_b}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_364186197_b.png}
        } &
        \subfloat[TIC 364186197 c\label{fov:167_c}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_364186197_c.png}
        } &
        \subfloat[TIC 366804698\label{fov:168}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_366804698_b.png}
        }
        \\

        \subfloat[TIC 367366318\label{fov:169}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_367366318_b.png}
        } &
        \subfloat[TIC 371443216\label{fov:170}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_371443216_b.png}
        } &
        \subfloat[TIC 375506058\label{fov:171}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_375506058_b.png}
        } &
        \subfloat[TIC 376866659\label{fov:172}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_376866659_b.png}
        } &
        \subfloat[TIC 379824738\label{fov:173}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_379824738_b.png}
        }
        \\

        \subfloat[TIC 379929661\label{fov:174}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_379929661_b.png}
        } &
        \subfloat[TIC 380907135\label{fov:175}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_380907135_b.png}
        } &
        \subfloat[TIC 380945638\label{fov:176}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_380945638_b.png}
        } &
        \subfloat[TIC 387416468\label{fov:177}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_387416468_b.png}
        } &
        \subfloat[TIC 389352124\label{fov:178}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_389352124_b.png}
        }
        \\

        \subfloat[TIC 392706677\label{fov:179}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_392706677_b.png}
        } &
        \subfloat[TIC 393414358\label{fov:180}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_393414358_b.png}
        } &
        \subfloat[TIC 394050135\label{fov:181}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_394050135_b.png}
        } &
        \subfloat[TIC 394561119\label{fov:182}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_394561119_b.png}
        } &
        \subfloat[TIC 394657039\label{fov:183}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_394657039_b.png}
        }
        \\

        \subfloat[TIC 394722182\label{fov:184}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_394722182_b.png}
        } &
        \subfloat[TIC 395171208\label{fov:185}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_395171208_b.png}
        } &
        \subfloat[TIC 395393265\label{fov:186}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_395393265_b.png}
        } &
        \subfloat[TIC 396065283\label{fov:187}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_396065283_b.png}
        } &
        \subfloat[TIC 398895470\label{fov:188}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_398895470_b.png}
        }
        \\

        \subfloat[TIC 399870368\label{fov:189}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_399870368_b.png}
        } &
        \subfloat[TIC 403834150\label{fov:190}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_403834150_b.png}
        } &
        \subfloat[TIC 406495245\label{fov:191}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_406495245_b.png}
        } &
        \subfloat[TIC 407966340\label{fov:192}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_407966340_b.png}
        } &
        \subfloat[TIC 408618999\label{fov:193}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_408618999_b.png}
        }
        \\
    \end{tabular}
    \vspace{2pt}
    \caption{Selected Transits}
    \label{fig:appendix_transit}
\end{figure}

\begin{figure}[h]
    \ContinuedFloat
    \centering
    \setlength{\tabcolsep}{1.0pt} % small spacing
    \renewcommand{\arraystretch}{1.5}
    \begin{tabular}{ccccc} % 5 columns
        \subfloat[TIC 409533090\label{fov:194}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_409533090_b.png}
        } &
        \subfloat[TIC 409594381\label{fov:195}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_409594381_b.png}
        } &
        \subfloat[TIC 410317773\label{fov:196}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_410317773_b.png}
        } &
        \subfloat[TIC 411608801\label{fov:197}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_411608801_b.png}
        } &
        \subfloat[TIC 417646390\label{fov:198}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_417646390_b.png}
        }
        \\

        \subfloat[TIC 419878733\label{fov:199}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_419878733_b.png}
        } &
        \subfloat[TIC 422655579\label{fov:200}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_422655579_b.png}
        } &
        \subfloat[TIC 425206121\label{fov:201}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_425206121_b.png}
        } &
        \subfloat[TIC 427761355\label{fov:202}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_427761355_b.png}
        } &
        \subfloat[TIC 427994565\label{fov:203}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_427994565_b.png}
        }
        \\

        \subfloat[TIC 428787891\label{fov:204}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_428787891_b.png}
        } &
        \subfloat[TIC 432549364\label{fov:205}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_432549364_b.png}
        } &
        \subfloat[TIC 435929231\label{fov:206}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_435929231_b.png}
        } &
        \subfloat[TIC 436102447\label{fov:207}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_436102447_b.png}
        } &
        \subfloat[TIC 437856897\label{fov:208}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_437856897_b.png}
        }
        \\

        \subfloat[TIC 439943973\label{fov:209}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_439943973_b.png}
        } &
        \subfloat[TIC 441587756\label{fov:210}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_441587756_b.png}
        } &
        \subfloat[TIC 452808876\label{fov:211}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_452808876_b.png}
        } &
        \subfloat[TIC 452958485\label{fov:212}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_452958485_b.png}
        } &
        \subfloat[TIC 453789494\label{fov:213}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_453789494_b.png}
        }
        \\

        \subfloat[TIC 454038613\label{fov:214}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_454038613_b.png}
        } &
        \subfloat[TIC 461342933\label{fov:215}]{
            \includegraphics[width=0.18\linewidth]{phase_fold/phase_fold_TIC_461342933_b.png}
        }
        \\
    \end{tabular}
\begin{longtable}{cccccccc}
\caption{Planet and orbital parameters.}
\label{tab:toi_params} \\
\toprule
TIC Id &
\textit{TESS} Sectors &
\begin{tabular}[c]{@{}c@{}}Orbital Period\\ (days)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}Planet Radius\\ ($R_\oplus$)\end{tabular} &
Impact Parameter $b$ &
\begin{tabular}[c]{@{}c@{}}Inclination Angle $i$\\ (deg)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}Semi-major Axis\\ (AU)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}False Positive\\ Probability\end{tabular} \\
\midrule
\midrule
\endfirsthead
\caption[]{Planet and orbital parameters (continued).} \\
\toprule
TIC Id &
\textit{TESS} Sectors &
\begin{tabular}[c]{@{}c@{}}Orbital Period\\ (days)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}Planet Radius\\ ($R_\oplus$)\end{tabular} &
Impact Parameter $b$ &
\begin{tabular}[c]{@{}c@{}}Inclination Angle $i$\\ (deg)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}Semi-major Axis\\ (AU)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}False Positive\\ Probability\end{tabular} \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page}
\endfoot
\bottomrule
% \multicolumn{8}{p{0.9\linewidth}}{\footnotesize
% False positive probability (FPP) calculated using \textit{TRICERATOPS}. For confirmed planets, it is assumed to be 0.}
\multicolumn{8}{c}{%
  \parbox{0.9\linewidth}{\footnotesize\centering
  False positive probability (FPP) calculated using \textit{TRICERATOPS}. For confirmed planets, it is assumed to be 0.}%
}
\endlastfoot
TIC 100566492 & [27] & $4.95500^{+0.00060}_{-0.00058}$ & $18.54^{+0.26}_{-0.29}$ & $0.21^{+0.18}_{-0.15}$ & $88.19^{+1.26}_{-1.74}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 101037590 & [58] & $8.70757^{+0.00090}_{-0.00082}$ & $13.17^{+0.90}_{-0.55}$ & $0.91^{+0.01}_{-0.01}$ & $85.83^{+0.24}_{-0.30}$ & $0.09^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 101721385 & [52, 53] & $4.62770^{+0.00007}_{-0.00007}$ & $14.21^{+0.74}_{-0.54}$ & $0.80^{+0.06}_{-0.04}$ & $85.98^{+0.38}_{-0.79}$ & $0.08^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 10394697 & [40, 52] & $1.84406^{+0.00003}_{-0.00003}$ & $3.97^{+3.97}_{-0.65}$ & $0.87^{+0.59}_{-0.18}$ & $80.26^{+4.13}_{-22.22}$ & $0.04^{+0.02}_{-0.02}$ & $0.2 \pm 0.0013$ \\ \hline
TIC 104024556 & [37] & $2.02202^{+0.00008}_{-0.00007}$ & $20.55^{+0.34}_{-0.39}$ & $0.72^{+0.03}_{-0.04}$ & $80.38^{+0.99}_{-0.82}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 106940971 & [39] & $5.41235^{+0.00099}_{-0.00109}$ & $10.08^{+0.31}_{-0.30}$ & $0.30^{+0.23}_{-0.20}$ & $88.19^{+1.26}_{-1.77}$ & $0.06^{+0.00}_{-0.01}$ & $0.011 \pm 0.002$ \\ \hline
TIC 108940329 & [34] & $7.26472^{+0.00058}_{-0.00060}$ & $14.38^{+0.48}_{-0.51}$ & $0.48^{+0.17}_{-0.26}$ & $88.40^{+0.95}_{-0.84}$ & $0.13^{+0.01}_{-0.01}$ & $0.038 \pm 0.023$ \\ \hline
TIC 112755167 & [27] & $3.67367^{+0.00045}_{-0.00046}$ & $19.02^{+0.49}_{-0.90}$ & $0.64^{+0.07}_{-0.17}$ & $83.72^{+2.17}_{-1.23}$ & $0.05^{+0.01}_{-0.00}$ & $0.27 \pm 0.014$ \\ \hline
TIC 116242971 & [40] & $5.03155^{+0.00026}_{-0.00026}$ & $16.28^{+0.26}_{-0.17}$ & $0.22^{+0.21}_{-0.16}$ & $88.28^{+1.25}_{-1.87}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 117772549 & [87] & $7.87302^{+0.00687}_{-0.00682}$ & $3.16^{+0.26}_{-0.26}$ & $0.43^{+0.27}_{-0.29}$ & $87.76^{+1.54}_{-2.41}$ & $0.10^{+0.01}_{-0.02}$ & $0.019 \pm 0.00069$ \\ \hline
TIC 118597064 & [43, 44] & $4.27882^{+0.00180}_{-0.00182}$ & $4.37^{+1.09}_{-0.88}$ & $0.85^{+0.07}_{-0.32}$ & $81.74^{+4.78}_{-2.44}$ & $0.06^{+0.03}_{-0.01}$ & $0.11 \pm 0.00075$ \\ \hline
TIC 120960812 & [40, 41] & $6.23867^{+0.00030}_{-0.03363}$ & $2.66^{+2.66}_{-0.68}$ & $0.81^{+0.31}_{-0.10}$ & $84.97^{+2.26}_{-1.93}$ & $0.06^{+0.04}_{-0.00}$ & $0$ \\ \hline
TIC 124491883 & [33] & $2.39856^{+0.00330}_{-0.00291}$ & $2.36^{+0.18}_{-0.18}$ & $0.24^{+0.20}_{-0.16}$ & $86.21^{+2.59}_{-3.52}$ & $0.03^{+0.00}_{-0.00}$ & $0.024 \pm 0.0002$ \\ \hline
TIC 125739286 & [38] & $4.51141^{+0.00019}_{-0.00018}$ & $18.75^{+0.20}_{-0.27}$ & $0.49^{+0.06}_{-0.10}$ & $86.12^{+0.96}_{-0.67}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 126001800 & [82] & $1.83147^{+0.00045}_{-0.00046}$ & $3.39^{+0.31}_{-0.23}$ & $0.57^{+0.23}_{-0.34}$ & $84.32^{+3.71}_{-4.86}$ & $0.04^{+0.01}_{-0.01}$ & $0.056 \pm 0.00068$ \\ \hline
TIC 129637892 & [28] & $5.44922^{+0.00121}_{-0.00122}$ & $5.18^{+0.26}_{-0.22}$ & $0.27^{+0.22}_{-0.19}$ & $88.25^{+1.24}_{-1.71}$ & $0.07^{+0.00}_{-0.01}$ & $0.075 \pm 0.015$ \\ \hline
TIC 136845758 & [30] & $4.23084^{+0.00062}_{-0.00061}$ & $14.70^{+0.37}_{-0.55}$ & $0.67^{+0.05}_{-0.13}$ & $82.04^{+2.23}_{-0.96}$ & $0.05^{+0.01}_{-0.00}$ & $0.062 \pm 0.031$ \\ \hline
TIC 139770359 & [27, 28] & $6.54070^{+0.00766}_{-0.01213}$ & $5.14^{+0.42}_{-0.43}$ & $0.23^{+0.21}_{-0.16}$ & $88.23^{+1.22}_{-1.72}$ & $0.07^{+0.02}_{-0.01}$ & $0.01 \pm 0.00055$ \\ \hline
TIC 142088310 & [40, 53] & $2.32286^{+0.00001}_{-0.00001}$ & $15.66^{+0.23}_{-0.32}$ & $0.56^{+0.09}_{-0.17}$ & $82.05^{+2.96}_{-2.06}$ & $0.04^{+0.00}_{-0.00}$ & $0.093 \pm 0.0087$ \\ \hline
TIC 142963262 & [41, 47] & $6.96384^{+0.00154}_{-0.00127}$ & $3.84^{+0.26}_{-0.28}$ & $0.14^{+0.14}_{-0.10}$ & $88.79^{+0.84}_{-1.31}$ & $0.08^{+0.00}_{-0.00}$ & $0.00021 \pm 5e-05$ \\ \hline
TIC 143756948 & [59, 73] & $5.83896^{+0.00031}_{-0.00025}$ & $1.99^{+0.20}_{-0.19}$ & $0.48^{+0.26}_{-0.32}$ & $86.89^{+2.19}_{-3.02}$ & $0.07^{+0.01}_{-0.01}$ & $0.051 \pm 0.00047$ \\ \hline
TIC 143938441 & [38] & $3.70784^{+0.00207}_{-0.00293}$ & $3.70^{+0.33}_{-0.34}$ & $0.37^{+0.25}_{-0.24}$ & $87.72^{+1.51}_{-2.20}$ & $0.07^{+0.01}_{-0.01}$ & $0.094 \pm 0.00075$ \\ \hline
TIC 147950903 & [41, 47] & $6.96177^{+0.00265}_{-0.00141}$ & $2.35^{+0.22}_{-0.19}$ & $0.40^{+0.25}_{-0.28}$ & $87.61^{+1.72}_{-2.41}$ & $0.06^{+0.02}_{-0.01}$ & $0.041 \pm 0.0017$ \\ \hline
TIC 147977348 & [33, 34] & $5.00375^{+0.00012}_{-0.00012}$ & $20.22^{+0.71}_{-0.48}$ & $0.88^{+0.01}_{-0.02}$ & $82.59^{+0.34}_{-0.30}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 149470723 & [45, 46] & $1.73590^{+0.00002}_{-0.00002}$ & $15.03^{+0.34}_{-0.24}$ & $0.85^{+0.01}_{-0.01}$ & $79.86^{+0.39}_{-0.39}$ & $0.03^{+0.00}_{-0.00}$ & $0.22 \pm 0.064$ \\ \hline
TIC 152476657 & [30, 31] & $3.61142^{+0.00016}_{-0.00017}$ & $12.82^{+0.42}_{-0.35}$ & $0.49^{+0.18}_{-0.28}$ & $86.41^{+2.18}_{-2.14}$ & $0.06^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 157999664 & [40, 41] & $2.59696^{+0.00115}_{-0.00092}$ & $2.54^{+0.26}_{-0.23}$ & $0.45^{+0.28}_{-0.30}$ & $85.67^{+3.04}_{-4.59}$ & $0.05^{+0.01}_{-0.01}$ & $0.11 \pm 0.00034$ \\ \hline
TIC 159742538 & [40, 52] & $3.55394^{+0.00001}_{-0.00001}$ & $20.61^{+0.22}_{-0.17}$ & $0.80^{+0.02}_{-0.03}$ & $81.99^{+0.61}_{-0.42}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 160432093 & [55] & $3.99146^{+0.00033}_{-0.00033}$ & $16.96^{+0.40}_{-0.32}$ & $0.26^{+0.19}_{-0.19}$ & $88.04^{+1.44}_{-1.72}$ & $0.06^{+0.00}_{-0.00}$ & $0.15 \pm 0.18$ \\ \hline
TIC 161155463 & [28] & $1.32474^{+0.00186}_{-0.00326}$ & $2.86^{+2.86}_{-0.30}$ & $0.35^{+0.35}_{-0.26}$ & $84.26^{+4.53}_{-41.84}$ & $0.02^{+0.02}_{-0.00}$ & $0.071 \pm 0.00026$ \\ \hline
TIC 161479090 & [31, 32] & $7.14594^{+0.00137}_{-0.00149}$ & $4.49^{+0.50}_{-0.49}$ & $0.30^{+0.14}_{-0.13}$ & $89.41^{+10.77}_{-3.36}$ & $0.231$ & $0.47 \pm 0.0057$ \\ \hline
TIC 165297570 & [48] & $2.98923^{+0.00041}_{-0.00039}$ & $18.96^{+0.50}_{-0.62}$ & $0.64^{+0.06}_{-0.09}$ & $83.95^{+1.22}_{-0.99}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 166527623 & [38] & $6.95982^{+0.00084}_{-0.00084}$ & $14.42^{+0.39}_{-0.56}$ & $0.73^{+0.04}_{-0.09}$ & $84.04^{+1.32}_{-0.73}$ & $0.04^{+0.01}_{-0.00}$ & $0$ \\ \hline
TIC 166836920 & [29, 30] & $5.75261^{+0.00008}_{-0.00008}$ & $12.87^{+0.13}_{-0.10}$ & $0.28^{+0.11}_{-0.15}$ & $88.11^{+1.01}_{-0.82}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 16740101 & [41, 55] & $1.48112^{+0.00001}_{-0.00001}$ & $21.04^{+0.10}_{-0.09}$ & $0.19^{+0.19}_{-0.14}$ & $86.66^{+2.46}_{-3.99}$ & $0.03^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 167662034 & [38] & $5.61220^{+0.00326}_{-0.00344}$ & $6.82^{+0.43}_{-0.42}$ & $0.36^{+0.28}_{-0.24}$ & $87.50^{+1.72}_{-2.87}$ & $0.07^{+0.01}_{-0.01}$ & $0.011 \pm 0.001$ \\ \hline
TIC 167795079 & [27, 28] & $6.56181^{+0.00340}_{-0.00501}$ & $3.71^{+0.30}_{-0.33}$ & $0.29^{+0.26}_{-0.18}$ & $88.07^{+1.25}_{-2.29}$ & $0.09^{+0.01}_{-0.01}$ & $0.0079 \pm 0.00033$ \\ \hline
TIC 168790571 & [31, 32] & $1.32606^{+0.00054}_{-0.00040}$ & $3.69^{+0.44}_{-0.38}$ & $0.48^{+0.27}_{-0.32}$ & $83.89^{+4.36}_{-6.67}$ & $0.03^{+0.01}_{-0.01}$ & $0.22 \pm 0.00033$ \\ \hline
TIC 170634116 & [31, 32] & $3.66243^{+0.00027}_{-0.00030}$ & $17.09^{+0.44}_{-0.50}$ & $0.36^{+0.23}_{-0.26}$ & $87.35^{+1.94}_{-2.34}$ & $0.05^{+0.01}_{-0.01}$ & $0$ \\ \hline
\multirow{2}{*}{TIC 178155732} & \multirow{2}{*}{[30, 31]} & $3.58529^{+0.00001}_{-0.00001}$ & $1.77^{+0.09}_{-0.09}$ & $0.59^{+0.03}_{-0.03}$ & $86.29^{+0.16}_{-0.15}$ & $0.05^{+0.01}_{+0.00}$ & $0$ \\ \cline{3-8}
 &  & $5.97387^{+0.00002}_{-0.00002}$ & $1.98^{+0.05}_{-0.05}$ & $0.75^{+0.02}_{-0.02}$ & $85.68^{+0.26}_{-0.26}$ & $0.06^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 179080549 & [31, 32] & $3.64830^{+0.00036}_{-0.00035}$ & $3.60^{+0.48}_{-0.20}$ & $0.50^{+0.31}_{-0.32}$ & $86.30^{+2.53}_{-5.23}$ & $0.06^{+0.01}_{-0.02}$ & $0.03 \pm 0.0019$ \\ \hline
TIC 179317684 & [27, 28] & $4.23089^{+0.00014}_{-0.00015}$ & $14.70^{+0.33}_{-0.27}$ & $0.38^{+0.15}_{-0.22}$ & $87.10^{+1.75}_{-1.50}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 186719809 & [58, 85] & $3.20931^{+0.00003}_{-0.00003}$ & $8.16^{+0.87}_{-0.61}$ & $0.47^{+0.21}_{-0.26}$ & $86.15^{+2.34}_{-2.62}$ & $0.07^{+0.01}_{-0.01}$ & $0.31 \pm 0.0069$ \\ \hline
TIC 188876052 & [56, 83] & $3.07636^{+0.00001}_{-0.00001}$ & $14.90^{+0.25}_{-0.43}$ & $0.61^{+0.08}_{-0.17}$ & $83.49^{+2.33}_{-1.31}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 190496853 & [35] & $4.66165^{+0.00030}_{-0.00032}$ & $18.92^{+0.41}_{-0.34}$ & $0.38^{+0.15}_{-0.19}$ & $87.51^{+1.31}_{-1.22}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 197677998 & [39] & $4.89333^{+0.00363}_{-0.00377}$ & $14.23^{+0.91}_{-0.98}$ & $0.41^{+0.25}_{-0.28}$ & $86.57^{+2.41}_{-3.11}$ & $0.08^{+0.01}_{-0.01}$ & $0.039 \pm 0.002$ \\ \hline
TIC 198186769 & [40, 41] & $7.16677^{+0.00442}_{-0.00339}$ & $4.83^{+0.32}_{-0.34}$ & $0.30^{+0.20}_{-0.20}$ & $87.71^{+1.51}_{-1.77}$ & $0.06^{+0.01}_{-0.01}$ & $0.0063 \pm 0.00034$ \\ \hline
TIC 198563854 & [51, 52] & $6.41601^{+0.00368}_{-0.00154}$ & $2.17^{+0.13}_{-0.13}$ & $0.42^{+0.25}_{-0.26}$ & $87.35^{+1.72}_{-2.56}$ & $0.05^{+0.01}_{-0.01}$ & $0.0091 \pm 0.00085$ \\ \hline
TIC 20096620 & [47] & $2.91626^{+0.00010}_{-0.00010}$ & $17.23^{+0.25}_{-0.25}$ & $0.76^{+0.02}_{-0.02}$ & $81.71^{+0.53}_{-0.49}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 202563254 & [41, 54] & $4.47797^{+0.00024}_{-0.00015}$ & $5.33^{+0.49}_{-0.47}$ & $0.40^{+0.25}_{-0.25}$ & $86.78^{+2.05}_{-3.18}$ & $0.06^{+0.01}_{-0.01}$ & $0.088 \pm 0.0011$ \\ \hline
TIC 203214138 & [44, 45] & $5.17005^{+0.00041}_{-0.00039}$ & $8.30^{+0.47}_{-0.42}$ & $0.73^{+0.08}_{-0.15}$ & $87.45^{+0.83}_{-0.72}$ & $0.11^{+0.02}_{-0.02}$ & $0$ \\ \hline
TIC 219015370 & [40, 41] & $3.91548^{+0.00020}_{-0.00019}$ & $8.64^{+0.50}_{-0.31}$ & $0.46^{+0.20}_{-0.26}$ & $87.48^{+1.53}_{-1.77}$ & $0.08^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 219854185 & [40, 47] & $3.94436^{+0.00001}_{-0.00001}$ & $14.65^{+0.33}_{-0.24}$ & $0.32^{+0.15}_{-0.22}$ & $87.08^{+2.00}_{-1.66}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 220113602 & [33] & $1.90662^{+0.00061}_{-0.00055}$ & $2.54^{+0.23}_{-0.17}$ & $0.66^{+0.20}_{-0.31}$ & $82.00^{+4.64}_{-6.92}$ & $0.03^{+0.01}_{-0.01}$ & $0.037 \pm 0.00039$ \\ \hline
TIC 229138383 & [29, 30] & $1.72028^{+0.00063}_{-0.00049}$ & $3.73^{+0.17}_{-0.16}$ & $0.14^{+0.14}_{-0.10}$ & $86.88^{+2.24}_{-3.17}$ & $0.03^{+0.00}_{-0.00}$ & $0.0052 \pm 5.2e-05$ \\ \hline
TIC 229279665 & [33] & $3.12213^{+0.00105}_{-0.00109}$ & $7.83^{+1.28}_{-0.77}$ & $0.52^{+0.29}_{-0.33}$ & $86.35^{+2.52}_{-4.53}$ & $0.06^{+0.01}_{-0.02}$ & $0.41 \pm 0.0047$ \\ \hline
TIC 229510866 & [40, 41] & $2.10315^{+0.00002}_{-0.00002}$ & $16.58^{+0.13}_{-0.18}$ & $0.51^{+0.04}_{-0.05}$ & $82.18^{+1.02}_{-0.83}$ & $0.03^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 230384927 & [40, 41] & $3.83305^{+0.00113}_{-0.00093}$ & $4.29^{+0.49}_{-0.38}$ & $0.72^{+0.14}_{-0.21}$ & $84.40^{+2.45}_{-3.24}$ & $0.05^{+0.01}_{-0.01}$ & $0.088 \pm 0.00077$ \\ \hline
TIC 232133623 & [33] & $6.82033^{+0.00171}_{-0.00176}$ & $12.54^{+2.08}_{-0.94}$ & $0.56^{+0.24}_{-0.28}$ & $87.52^{+1.40}_{-2.29}$ & $0.12^{+0.02}_{-0.03}$ & $0.21 \pm 0.019$ \\ \hline
TIC 232287850 & [33] & $3.18746^{+0.00134}_{-0.00159}$ & $7.99^{+0.38}_{-0.44}$ & $0.38^{+0.24}_{-0.26}$ & $85.45^{+3.17}_{-3.89}$ & $0.05^{+0.00}_{-0.01}$ & $0.018 \pm 0.00068$ \\ \hline
TIC 232971294 & [40, 41] & $6.39026^{+0.00275}_{-0.00221}$ & $2.36^{+0.19}_{-0.18}$ & $0.31^{+0.29}_{-0.21}$ & $88.39^{+1.15}_{-2.03}$ & $0.06^{+0.01}_{-0.01}$ & $0.031 \pm 0.00062$ \\ \hline
TIC 235344374 & [33, 44] & $2.86238^{+0.00011}_{-0.00011}$ & $3.15^{+0.26}_{-0.27}$ & $0.39^{+0.26}_{-0.27}$ & $86.22^{+2.60}_{-4.04}$ & $0.06^{+0.01}_{-0.01}$ & $0.065 \pm 0.0004$ \\ \hline
TIC 237104103 & [40, 41] & $4.53719^{+0.00016}_{-0.00016}$ & $9.76^{+0.22}_{-0.19}$ & $0.31^{+0.19}_{-0.20}$ & $88.00^{+1.33}_{-1.54}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 239154970 & [44, 45] & $3.47442^{+0.00007}_{-0.00007}$ & $19.34^{+0.24}_{-0.34}$ & $0.48^{+0.05}_{-0.09}$ & $85.32^{+0.99}_{-0.70}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 239996659 & [43, 44] & $5.28447^{+0.00341}_{-0.00363}$ & $3.59^{+0.29}_{-0.32}$ & $0.37^{+0.26}_{-0.25}$ & $87.32^{+1.84}_{-2.75}$ & $0.10^{+0.02}_{-0.02}$ & $0.046 \pm 0.00053$ \\ \hline
TIC 240844466 & [58, 85] & $2.24535^{+0.00001}_{-0.00001}$ & $7.238^{+0.250}_{0.281}$ & $1.00^{+0.16}_{-0.18}$ & $75.75^{+2.41}_{-2.20}$ & $0.02^{+0.00}_{-0.01}$ & $0.14 \pm 0.0006$ \\ \hline
TIC 244089109 & [81] & $2.13772^{+0.00006}_{-0.00006}$ & $15.75^{+0.77}_{-0.77}$ & $1.00^{+0.01}_{-0.00}$ & $73.77^{+0.20}_{-0.25}$ & $0.03^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 250519787 & [33] & $1.28750^{+0.00241}_{-0.00208}$ & $3.89^{+0.60}_{-0.36}$ & $0.23^{+0.23}_{-0.16}$ & $84.33^{+4.16}_{-5.66}$ & $0.03^{+0.01}_{-0.00}$ & $0.064 \pm 0.00013$ \\ \hline
TIC 252616865 & [57, 77] & $5.71218^{+0.00001}_{-0.00001}$ & $15.48^{+0.11}_{-0.13}$ & $0.53^{+0.05}_{-0.06}$ & $86.54^{+0.51}_{-0.45}$ & $0.07^{+0.00}_{-0.00}$ & $0.083 \pm 0.032$ \\ \hline
TIC 25375553 & [28] & $2.31099^{+0.00007}_{-0.00007}$ & $17.67^{+0.20}_{-0.18}$ & $0.70^{+0.02}_{-0.03}$ & $80.51^{+0.77}_{-0.59}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 260757945 & [56, 76] & $2.12741^{+0.00004}_{-0.00004}$ & $4.66^{+0.35}_{-0.28}$ & $0.52^{+0.19}_{-0.27}$ & $82.38^{+4.31}_{-4.97}$ & $0.03^{+0.00}_{-0.00}$ & $0.048 \pm 0.00045$ \\ \hline
TIC 262746281 & [35, 45] & $4.86906^{+0.00087}_{-0.30339}$ & $3.35^{+0.54}_{-0.48}$ & $0.82^{+0.04}_{-0.17}$ & $81.02^{+5.41}_{-0.72}$ & $0.04^{+0.04}_{-0.00}$ & $0$ \\ \hline
TIC 264831542 & [40, 54] & $1.44331^{+0.00000}_{-0.00000}$ & $18.11^{0.02}_{-0.03}$ & $0.85^{+0.03}_{-0.05}$ & $68.05^{+1.35}_{-0.82}$ & $0.02^{+0.00}_{-0.00}$ & $0.25 \pm 0.43$ \\ \hline
TIC 266193331 & [33] & $2.78776^{+0.00074}_{-0.00083}$ & $8.29^{+0.40}_{-0.33}$ & $0.44^{+0.21}_{-0.29}$ & $84.21^{+4.06}_{-4.04}$ & $0.03^{+0.00}_{-0.00}$ & $0.078 \pm 0.011$ \\ \hline
TIC 268403451 & [40, 47] & $2.86413^{+0.00000}_{-0.00000}$ & $15.72^{+0.24}_{-0.18}$ & $0.74^{+0.02}_{-0.02}$ & $83.18^{+0.33}_{-0.35}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 268511656 & [43, 44] & $1.24396^{+0.00017}_{-0.00018}$ & $3.74^{+0.28}_{-0.25}$ & $0.37^{+0.31}_{-0.24}$ & $85.47^{+2.96}_{-6.03}$ & $0.03^{+0.00}_{-0.01}$ & $0.11 \pm 0.00045$ \\ \hline
TIC 268644785 & [34, 35] & $3.32949^{+0.00005}_{-0.00005}$ & $16.40^{+0.10}_{-0.10}$ & $0.18^{+0.10}_{-0.11}$ & $88.50^{+0.94}_{-0.94}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 2688384 & [43, 44] & $1.74365^{+0.00004}_{-0.00004}$ & $20.21^{+0.56}_{-0.49}$ & $0.85^{+0.02}_{-0.01}$ & $72.62^{+0.74}_{-0.79}$ & $0.03^{+0.00}_{-0.00}$ & $0.22 \pm 0.22$ \\ \hline
TIC 270805930 & [33] & $6.82794^{+0.00028}_{-0.00027}$ & $16.17^{+0.21}_{-0.15}$ & $0.79^{+0.02}_{-0.02}$ & $85.05^{+0.27}_{-0.24}$ & $0.07^{+0.00}_{-0.00}$ & $0.36 \pm 0.31$ \\ \hline
TIC 271893367 & [27, 28] & $5.85779^{+0.00033}_{-0.00033}$ & $13.31^{+0.22}_{-0.26}$ & $0.43^{+0.12}_{-0.25}$ & $86.81^{+1.95}_{-1.25}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 274370818 & [50, 51] & $2.39065^{+0.00023}_{-0.00025}$ & $5.83^{+0.36}_{-0.31}$ & $0.44^{+0.20}_{-0.18}$ & $87.14^{+1.33}_{-1.99}$ & $0.06^{+0.01}_{-0.01}$ & $0.42 \pm 0.0055$ \\ \hline
TIC 278348461 & [41, 54] & $5.45265^{+0.00001}_{-0.00001}$ & $14.30^{+0.22}_{-0.41}$ & $0.51^{+0.07}_{-0.26}$ & $87.40^{+1.44}_{-0.52}$ & $0.08^{+0.01}_{-0.00}$ & $0$ \\ \hline
TIC 278415929 & [27, 38] & $3.79825^{+0.00004}_{-0.00006}$ & $5.06^{+0.20}_{-0.20}$ & $0.36^{+0.28}_{-0.25}$ & $87.04^{+2.12}_{-3.51}$ & $0.05^{+0.00}_{-0.01}$ & $0.0066 \pm 0.00035$ \\ \hline
TIC 27848472 & [40, 53] & $1.84683^{+0.00000}_{-0.00000}$ & $16.16^{+0.16}_{-0.18}$ & $0.63^{+0.02}_{-0.03}$ & $82.20^{+0.56}_{-0.45}$ & $0.03^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 279563169 & [56, 83] & $4.11964^{+0.00005}_{-0.00005}$ & $4.37^{+0.26}_{-0.24}$ & $0.27^{+0.20}_{-0.19}$ & $86.97^{+2.11}_{-2.62}$ & $0.04^{+0.00}_{-0.00}$ & $0.018 \pm 0.0028$ \\ \hline
TIC 280655495 & [35, 36] & $5.87637^{+0.00029}_{-0.00029}$ & $11.17^{+0.29}_{-0.22}$ & $0.23^{+0.21}_{-0.16}$ & $88.72^{+0.89}_{-1.35}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 281143550 & [87] & $2.90695^{+0.00033}_{-0.00034}$ & $13.85^{+0.74}_{-0.75}$ & $0.60^{+0.13}_{-0.22}$ & $84.12^{+2.62}_{-2.45}$ & $0.04^{+0.01}_{-0.01}$ & $0.25 \pm 0.032$ \\ \hline
TIC 281408474 & [87] & $3.40954^{+0.00015}_{-0.00013}$ & $12.26^{+0.16}_{-0.19}$ & $0.57^{+0.06}_{-0.09}$ & $84.81^{+1.04}_{-0.83}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 283226823 & [56, 82] & $1.48338^{+0.00006}_{-0.00307}$ & $3.54^{+0.25}_{-0.24}$ & $0.61^{+0.18}_{-0.22}$ & $81.43^{+3.91}_{-5.94}$ & $0.03^{+0.01}_{-0.01}$ & $0.067 \pm 0.00021$ \\ \hline
TIC 286923464 & [49] & $6.13272^{+0.00159}_{-0.00137}$ & $12.48^{+0.46}_{-0.30}$ & $0.33^{+0.25}_{-0.22}$ & $87.61^{+1.61}_{-2.43}$ & $0.08^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 293471854 & [32, 43] & $4.72042^{+0.00010}_{-0.00010}$ & $5.74^{+0.25}_{-0.26}$ & $0.37^{+0.24}_{-0.25}$ & $86.88^{+2.15}_{-2.94}$ & $0.06^{+0.00}_{-0.01}$ & $0.045 \pm 0.0038$ \\ \hline
TIC 293687315 & [48, 50] & $2.87171^{+0.00002}_{-0.00002}$ & $17.77^{+0.16}_{-0.13}$ & $0.26^{+0.11}_{-0.14}$ & $86.95^{+1.67}_{-1.36}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 293853437 & [33] & $8.71826^{+0.00076}_{-0.00074}$ & $12.49^{+0.18}_{-0.14}$ & $0.22^{+0.22}_{-0.16}$ & $88.84^{+0.86}_{-1.80}$ & $0.12^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 296455229 & [34] & $2.59271^{+0.00127}_{-0.00108}$ & $4.37^{+0.31}_{-0.26}$ & $0.37^{+0.25}_{-0.24}$ & $85.03^{+3.38}_{-4.74}$ & $0.03^{+0.00}_{-0.00}$ & $0.014 \pm 0.00084$ \\ \hline
TIC 29918916 & [30] & $4.94727^{+0.00153}_{-0.00151}$ & $8.73^{+0.67}_{-0.53}$ & $0.59^{+0.22}_{-0.36}$ & $86.60^{+2.27}_{-2.82}$ & $0.08^{+0.02}_{-0.02}$ & $0.04 \pm 0.0052$ \\ \hline
TIC 299199358 & [30] & $3.84152^{+0.00053}_{-0.00052}$ & $13.12^{+0.21}_{-0.23}$ & $0.76^{+0.03}_{-0.08}$ & $80.45^{+1.87}_{-0.82}$ & $0.04^{+0.00}_{-0.00}$ & $0.086 \pm 0.017$ \\ \hline
TIC 299885658 & [32, 33] & $3.08619^{+0.00163}_{-0.00269}$ & $5.01^{+0.45}_{-0.39}$ & $0.45^{+0.27}_{-0.30}$ & $85.47^{+3.21}_{-4.71}$ & $0.05^{+0.01}_{-0.01}$ & $0.082 \pm 0.00069$ \\ \hline
TIC 305252864 & [56, 57] & $6.11796^{+0.00064}_{-0.00075}$ & $5.11^{+0.53}_{-0.28}$ & $0.54^{+0.25}_{-0.38}$ & $86.94^{+2.28}_{-3.01}$ & $0.09^{+0.02}_{-0.02}$ & $0.05 \pm 0.0072$ \\ \hline
TIC 305424003 & [39] & $4.58030^{+0.00353}_{-0.00387}$ & $7.74^{+0.55}_{-0.56}$ & $0.40^{+0.24}_{-0.26}$ & $86.42^{+2.42}_{-3.23}$ & $0.06^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 308778563 & [58, 85] & $6.85811^{+0.00002}_{-0.00002}$ & $10.35^{+0.20}_{-0.22}$ & $0.35^{+0.22}_{-0.20}$ & $87.95^{+1.23}_{-1.68}$ & $0.10^{+0.01}_{-0.01}$ & $0.0069 \pm 0.0029$ \\ \hline
TIC 312230709 & [41, 54] & $1.95082^{+0.00005}_{-0.00005}$ & $8.20^{+0.42}_{-0.42}$ & $0.56^{+0.17}_{-0.33}$ & $81.02^{+5.84}_{-4.82}$ & $0.03^{+0.01}_{-0.00}$ & $0.033 \pm 0.0015$ \\ \hline
TIC 317520667 & [80] & $2.46539^{+0.00014}_{-0.00015}$ & $17.37^{+0.28}_{-0.33}$ & $0.40^{+0.14}_{-0.23}$ & $85.75^{+2.58}_{-1.96}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 317548889 & [33] & $6.86620^{+0.00002}_{-0.00002}$ & $2.83^{+0.84}_{-0.84}$ & $0.47^{+0.24}_{-0.24}$ & $87.97^{+0.95}_{-2.16}$ & $0.09^{0.00}_{-0.00}$ & $0$ \\ \hline
TIC 317924729 & [33] & $1.99898^{+0.00006}_{-0.00005}$ & $16.87^{+0.13}_{-0.12}$ & $0.20^{+0.13}_{-0.14}$ & $87.70^{+1.64}_{-1.68}$ & $0.03^{+0.00}_{-0.00}$ & $0.00062 \pm 0.00059$ \\ \hline
TIC 320798691 & [40, 53] & $3.11679^{+0.00009}_{-0.00011}$ & $5.10^{+0.43}_{-0.41}$ & $0.36^{+0.29}_{-0.24}$ & $87.11^{+2.01}_{-3.36}$ & $0.05^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 32487566 & [29] & $2.75656^{+0.00013}_{-0.00014}$ & $14.20^{+0.40}_{-0.34}$ & $0.82^{+0.03}_{-0.04}$ & $82.80^{+0.67}_{-0.61}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 330687113 & [44, 45] & $5.11462^{+0.00095}_{-0.00101}$ & $5.46^{+0.37}_{-0.36}$ & $0.37^{+0.24}_{-0.24}$ & $88.53^{+0.98}_{-1.39}$ & $0.10^{+0.01}_{-0.02}$ & $0$ \\ \hline
TIC 330799746 & [49] & $5.51192^{+0.00125}_{-0.00134}$ & $9.26^{+0.37}_{-0.38}$ & $0.48^{+0.24}_{-0.30}$ & $86.80^{+2.15}_{-2.89}$ & $0.06^{+0.01}_{-0.01}$ & $0.008 \pm 0.0032$ \\ \hline
TIC 3317218 & [43, 44] & $2.77449^{+0.00169}_{-0.00216}$ & $2.23^{+0.18}_{-0.19}$ & $0.36^{+0.25}_{-0.24}$ & $85.42^{+3.18}_{-4.27}$ & $0.04^{+0.01}_{-0.01}$ & $0.045 \pm 0.00015$ \\ \hline
TIC 334305570 & [37] & $8.30173^{+0.00077}_{-0.00083}$ & $8.65^{+0.12}_{-0.12}$ & $0.23^{+0.19}_{-0.16}$ & $89.03^{+0.68}_{-0.90}$ & $0.10^{+0.00}_{-0.01}$ & $0.0048 \pm 0.0047$ \\ \hline
TIC 335402101 & [39] & $2.41585^{+0.00058}_{-0.00051}$ & $9.20^{+0.42}_{-0.46}$ & $0.24^{+0.22}_{-0.16}$ & $87.51^{+1.73}_{-2.80}$ & $0.04^{+0.00}_{-0.00}$ & $0.041 \pm 0.0014$ \\ \hline
TIC 33942031 & [33] & $2.55449^{+0.00160}_{-0.00161}$ & $3.27^{+0.14}_{-0.15}$ & $0.31^{+0.19}_{-0.21}$ & $85.28^{+3.25}_{-3.64}$ & $0.05^{+0.00}_{-0.00}$ & $0.0068 \pm 0.00016$ \\ \hline
TIC 34297761 & [35, 36] & $5.39252^{+0.00032}_{-0.00030}$ & $11.04^{+0.40}_{-0.26}$ & $0.37^{+0.22}_{-0.25}$ & $88.09^{+1.34}_{-1.58}$ & $0.07^{+0.00}_{-0.01}$ & $0.031 \pm 0.013$ \\ \hline
TIC 34371411 & [33] & $3.88227^{+0.00027}_{-0.00028}$ & $14.25^{+0.22}_{-0.21}$ & $0.21^{+0.17}_{-0.14}$ & $88.39^{+1.09}_{-1.48}$ & $0.05^{+0.00}_{-0.00}$ & $0.011 \pm 0.027$ \\ \hline
TIC 347013211 & [57, 77] & $9.07765^{+0.00004}_{-0.00004}$ & $11.94^{+0.23}_{-0.24}$ & $0.24^{+0.24}_{-0.16}$ & $88.85^{+0.78}_{-1.42}$ & $0.10^{+0.00}_{-0.01}$ & $0.0021 \pm 0.0014$ \\ \hline
TIC 349827430 & [40, 41] & $5.55183^{+0.00036}_{-0.00034}$ & $15.02^{+0.36}_{-0.49}$ & $0.31^{+0.24}_{-0.22}$ & $88.19^{+1.36}_{-1.70}$ & $0.07^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 350020859 & [45, 46] & $5.90720^{+0.00062}_{-0.00050}$ & $4.48^{+0.15}_{-0.13}$ & $0.30^{+0.27}_{-0.21}$ & $87.91^{+1.47}_{-2.48}$ & $0.07^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 352626125 & [82] & $4.23092^{+0.00351}_{-0.00413}$ & $6.16^{+0.43}_{-0.50}$ & $0.34^{+0.26}_{-0.24}$ & $86.78^{+2.33}_{-3.25}$ & $0.06^{+0.01}_{-0.01}$ & $0.0092 \pm 0.00073$ \\ \hline
TIC 354031707 & [75] & $4.18705^{+0.00037}_{-0.00035}$ & $12.87^{+0.15}_{-0.14}$ & $0.21^{+0.16}_{-0.14}$ & $87.65^{+1.62}_{-2.00}$ & $0.07^{+0.00}_{-0.00}$ & $0.00044 \pm 0.0011$ \\ \hline
TIC 354469661 & [58, 85] & $4.79477^{+0.00000}_{-0.00000}$ & $18.50^{+0.24}_{-0.38}$ & $0.61^{+0.05}_{-0.10}$ & $84.58^{+1.14}_{-0.67}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 354660816 & [56, 82] & $1.02219^{+0.00002}_{-0.00001}$ & $2.62^{+0.23}_{-0.24}$ & $0.41^{+0.28}_{-0.26}$ & $84.39^{+3.66}_{-6.50}$ & $0.04^{+0.01}_{-0.01}$ & $0.2 \pm 0.00032$ \\ \hline
TIC 355374037 & [35, 36] & $2.69308^{+0.00130}_{-0.00100}$ & $3.20^{+0.27}_{-0.27}$ & $0.44^{+0.26}_{-0.29}$ & $85.52^{+3.07}_{-4.53}$ & $0.05^{+0.01}_{-0.01}$ & $0.084 \pm 0.00038$ \\ \hline
TIC 355408846 & [33, 34] & $5.01696^{+0.00119}_{-0.00131}$ & $3.34^{+0.42}_{-0.28}$ & $0.51^{+0.28}_{-0.33}$ & $86.78^{+2.28}_{-3.46}$ & $0.05^{+0.01}_{-0.01}$ & $0.056 \pm 0.0012$ \\ \hline
TIC 355841438 & [35, 36] & $2.92232^{+0.00099}_{-0.00115}$ & $5.26^{+0.61}_{-0.49}$ & $0.86^{+0.06}_{-0.09}$ & $80.98^{+2.25}_{-1.97}$ & $0.08^{+0.02}_{-0.01}$ & $0.32 \pm 0.00085$ \\ \hline
TIC 362480815 & [39] & $2.66278^{+0.00171}_{-0.00241}$ & $10.88^{+0.65}_{-0.64}$ & $0.30^{+0.20}_{-0.20}$ & $85.60^{+3.00}_{-3.43}$ & $0.03^{+0.00}_{-0.00}$ & $0.021 \pm 0.0016$ \\ \hline
TIC 363661031 & [37, 38] & $3.56021^{+0.00021}_{-0.00021}$ & $12.42^{+1.08}_{-0.51}$ & $0.39^{+0.25}_{-0.23}$ & $87.70^{+1.41}_{-2.25}$ & $0.09^{+0.01}_{-0.01}$ & $0.32 \pm 0.015$ \\ \hline
\multirow{2}{*}{TIC 364186197} & \multirow{2}{*}{[52]} & $2.17404^{+0.00002}_{-0.00003}$ & $1.99^{+0.13}_{-0.10}$ & $0.56^{+0.09}_{-0.03}$ & $83.36^{+0.31}_{-1.02}$ & $0.03^{+0.00}_{-0.00}$ & $0$ \\ \cline{3-8}
 &  & $4.42540^{+0.00001}_{-0.00001}$ & $13.05^{+0.14}_{-0.14}$ & $1.00^{+0.03}_{-0.07}$ & $83.00^{+0.20}_{-0.20}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 366804698 & [46, 50] & $2.42781^{+0.00020}_{-0.00017}$ & $6.02^{+0.46}_{-0.45}$ & $0.46^{+0.24}_{-0.29}$ & $85.09^{+3.28}_{-4.34}$ & $0.05^{+0.01}_{-0.01}$ & $0.15 \pm 0.0013$ \\ \hline
TIC 367366318 & [43, 44] & $2.73460^{+0.00019}_{-0.00021}$ & $17.37^{+0.68}_{-0.61}$ & $0.60^{+0.16}_{-0.27}$ & $83.61^{+3.15}_{-3.21}$ & $0.04^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 371443216 & [36, 38] & $2.82407^{+0.00006}_{-0.00006}$ & $17.97^{+0.70}_{-0.43}$ & $0.31^{+0.31}_{-0.22}$ & $86.89^{+2.16}_{-4.70}$ & $0.05^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 37500580 & [33] & $5.99538^{+0.00339}_{-0.00293}$ & $4.60^{+0.33}_{-0.33}$ & $0.45^{+0.26}_{-0.30}$ & $87.60^{+1.69}_{-2.46}$ & $0.07^{+0.01}_{-0.02}$ & $0.032 \pm 0.0014$ \\ \hline
TIC 375506058 & [55] & $2.64915^{+0.00080}_{-0.00090}$ & $15.76^{+0.59}_{-0.75}$ & $0.41^{+0.29}_{-0.28}$ & $87.70^{+1.58}_{-2.57}$ & $0.08^{+0.02}_{-0.01}$ & $0$ \\ \hline
TIC 37606906 & [33] & $3.30731^{+0.00273}_{-0.00276}$ & $6.77^{+0.39}_{-0.40}$ & $0.34^{+0.20}_{-0.23}$ & $85.84^{+2.90}_{-3.21}$ & $0.05^{+0.00}_{-0.00}$ & $0.045 \pm 0.0024$ \\ \hline
TIC 376866659 & [91] & $3.25363^{+0.00110}_{-0.00114}$ & $12.59^{+0.51}_{-0.38}$ & $0.45^{+0.25}_{-0.29}$ & $85.24^{+3.21}_{-4.26}$ & $0.04^{+0.00}_{-0.01}$ & $0.13 \pm 0.2$ \\ \hline
TIC 379824738 & [55] & $5.68569^{+0.00036}_{-0.00037}$ & $15.02^{+0.16}_{-0.16}$ & $0.17^{+0.14}_{-0.11}$ & $88.67^{+0.86}_{-1.13}$ & $0.06^{+0.00}_{-0.00}$ & $0.036 \pm 0.025$ \\ \hline
TIC 379929661 & [34] & $4.78645^{+0.00029}_{-0.00031}$ & $18.12^{+0.22}_{-0.28}$ & $0.39^{+0.09}_{-0.16}$ & $86.93^{+1.35}_{-0.87}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 380907135 & [42, 43] & $4.04592^{+0.00009}_{-0.00009}$ & $16.61^{+0.14}_{-0.14}$ & $0.20^{+0.15}_{-0.13}$ & $88.35^{+1.12}_{-1.38}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 380945638 & [38] & $2.59990^{+0.00138}_{-0.00151}$ & $8.23^{+0.68}_{-0.47}$ & $0.26^{+0.21}_{-0.18}$ & $86.05^{+2.76}_{-3.58}$ & $0.03^{+0.00}_{-0.00}$ & $0.053 \pm 0.0031$ \\ \hline
TIC 387416468 & [55] & $1.53112^{+0.00008}_{-0.00007}$ & $15.62^{+0.37}_{-0.29}$ & $0.83^{+0.02}_{-0.03}$ & $74.87^{+0.95}_{-0.80}$ & $0.02^{+0.00}_{-0.00}$ & $0.36 \pm 0.12$ \\ \hline
TIC 389352124 & [27] & $4.95235^{+0.00165}_{-0.00175}$ & $12.58^{+0.54}_{-0.26}$ & $0.40^{+0.21}_{-0.25}$ & $87.56^{+1.60}_{-1.80}$ & $0.06^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 392706677 & [27, 39] & $1.51540^{+0.00007}_{-0.00007}$ & $3.00^{+0.29}_{-0.25}$ & $0.33^{+0.27}_{-0.23}$ & $83.59^{+4.58}_{-6.49}$ & $0.03^{+0.01}_{-0.00}$ & $0.085 \pm 0.00018$ \\ \hline
TIC 393414358 & [32, 33] & $4.37803^{+0.00008}_{-0.00007}$ & $15.50^{+0.25}_{-0.17}$ & $0.26^{+0.17}_{-0.15}$ & $87.74^{+1.36}_{-1.68}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 394050135 & [40, 47] & $8.87203^{+0.00005}_{-0.00005}$ & $12.22^{+0.28}_{-0.31}$ & $0.50^{+0.14}_{-0.21}$ & $88.39^{+0.76}_{-0.68}$ & $0.12^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 394561119 & [38, 39] & $4.07824^{+0.00006}_{-0.00005}$ & $14.39^{+0.13}_{-0.12}$ & $0.26^{+0.14}_{-0.15}$ & $87.81^{+1.32}_{-1.34}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 394657039 & [28, 32] & $3.76283^{+0.00001}_{-0.00001}$ & $17.38^{+0.24}_{-0.18}$ & $0.23^{+0.15}_{-0.15}$ & $88.22^{+1.13}_{-1.32}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 394722182 & [27, 39] & $3.53158^{+0.00001}_{-0.00001}$ & $15.30^{+0.20}_{-0.17}$ & $0.79^{+0.02}_{-0.03}$ & $83.13^{+0.53}_{-0.45}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 395171208 & [56, 76] & $4.72020^{+0.00000}_{-0.00000}$ & $14.55^{+0.13}_{-0.32}$ & $0.50^{+0.07}_{-0.21}$ & $86.24^{+1.77}_{-0.73}$ & $0.06^{+0.01}_{-0.00}$ & $0$ \\ \hline
TIC 395393265 & [58, 59] & $3.37726^{+0.00006}_{-0.00006}$ & $15.43^{+0.27}_{-0.35}$ & $0.53^{+0.09}_{-0.16}$ & $85.39^{+1.65}_{-1.11}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 396065283 & [52] & $5.34789^{+0.00176}_{-0.00156}$ & $10.75^{+0.85}_{-0.52}$ & $0.45^{+0.31}_{-0.31}$ & $87.42^{+1.83}_{-3.35}$ & $0.11^{+0.01}_{-0.03}$ & $0.077 \pm 0.011$ \\ \hline
TIC 39858507 & [39] & $4.62907^{+0.00024}_{-0.00025}$ & $16.48^{+0.23}_{-0.20}$ & $0.34^{+0.12}_{-0.22}$ & $86.76^{+2.10}_{-1.39}$ & $0.06^{+0.00}_{-0.00}$ & $0.013 \pm 0.018$ \\ \hline
TIC 398895470 & [54] & $2.69424^{+0.00021}_{-0.00022}$ & $17.54^{+0.45}_{-0.39}$ & $0.34^{+0.18}_{-0.22}$ & $86.41^{+2.39}_{-2.37}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 399870368 & [32] & $2.74417^{+0.00008}_{-0.00008}$ & $20.09^{+0.38}_{-0.46}$ & $0.54^{+0.06}_{-0.11}$ & $84.42^{+1.40}_{-0.87}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 403834150 & [52] & $2.70940^{+0.00106}_{-0.00108}$ & $4.98^{+0.56}_{-0.32}$ & $0.35^{+0.24}_{-0.22}$ & $85.81^{+2.79}_{-3.92}$ & $0.03^{+0.00}_{-0.00}$ & $0.3 \pm 0.015$ \\ \hline
TIC 406495245 & [45, 46] & $7.60458^{+0.00031}_{-0.00029}$ & $8.89^{+0.56}_{-0.76}$ & $0.75^{+0.15}_{-0.48}$ & $86.66^{+2.49}_{-2.31}$ & $0.12^{+0.05}_{-0.04}$ & $0.3 \pm 0.062$ \\ \hline
TIC 407966340 & [32, 43] & $7.02146^{+0.00004}_{-0.00005}$ & $2.01^{+0.08}_{-0.07}$ & $0.80^{+0.00}_{-0.01}$ & $86.35^{+0.11}_{-0.06}$ & $0.08^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 408618999 & [52] & $7.07492^{+0.00310}_{-0.00224}$ & $2.97^{+0.19}_{-0.16}$ & $0.45^{+0.28}_{-0.30}$ & $87.88^{+1.46}_{-2.38}$ & $0.08^{+0.01}_{-0.02}$ & $0$ \\ \hline
TIC 409533090 & [33, 34] & $3.16166^{+0.00059}_{-0.00059}$ & $8.41^{+0.83}_{-0.51}$ & $0.33^{+0.27}_{-0.23}$ & $86.44^{+2.56}_{-4.11}$ & $0.05^{+0.00}_{-0.01}$ & $0.075 \pm 0.0026$ \\ \hline
TIC 409594381 & [33, 34] & $3.49126^{+0.00019}_{-0.00020}$ & $10.61^{+0.35}_{-0.37}$ & $0.53^{+0.17}_{-0.35}$ & $86.11^{+2.70}_{-2.07}$ & $0.06^{+0.01}_{-0.01}$ & $0.049 \pm 0.0055$ \\ \hline
TIC 410317773 & [27, 39] & $1.81160^{+0.00009}_{-0.00006}$ & $3.38^{+0.86}_{-0.42}$ & $0.81^{+0.11}_{-0.28}$ & $78.66^{+5.79}_{-4.99}$ & $0.03^{+0.01}_{-0.01}$ & $0.16 \pm 0.00036$ \\ \hline
TIC 411608801 & [42] & $5.02691^{+0.00043}_{-0.00043}$ & $12.91^{+0.46}_{-0.58}$ & $0.76^{+0.05}_{-0.11}$ & $85.86^{+1.06}_{-0.73}$ & $0.07^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 417646390 & [52, 53] & $3.80140^{+0.00011}_{-0.00012}$ & $14.14^{+0.20}_{-0.25}$ & $0.72^{+0.04}_{-0.06}$ & $83.85^{+0.91}_{-0.68}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 419878733 & [56, 83] & $5.17944^{+0.00004}_{-0.00004}$ & $5.79^{+0.38}_{-0.31}$ & $0.53^{+0.19}_{-0.31}$ & $85.71^{+2.79}_{-2.69}$ & $0.07^{+0.01}_{-0.01}$ & $0.013 \pm 0.00092$ \\ \hline
TIC 422655579 & [42, 43] & $2.90358^{+0.00010}_{-0.00011}$ & $14.34^{+0.30}_{-0.30}$ & $0.40^{+0.14}_{-0.24}$ & $84.80^{+3.23}_{-2.36}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 425206121 & [33] & $4.61229^{+0.00068}_{-0.00063}$ & $18.44^{+0.27}_{-0.39}$ & $0.59^{+0.06}_{-0.11}$ & $85.44^{+1.07}_{-0.73}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 427761355 & [57, 58] & $1.90236^{+0.00031}_{-0.00023}$ & $18.74^{+0.37}_{-0.73}$ & $0.28^{+0.25}_{-0.19}$ & $87.78^{+1.51}_{-2.37}$ & $0.06^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 427994565 & [56, 76] & $1.54953^{+0.00002}_{-0.00002}$ & $2.45^{+0.21}_{-0.15}$ & $0.26^{+0.25}_{-0.18}$ & $85.03^{+3.53}_{-5.63}$ & $0.03^{+0.00}_{-0.00}$ & $0.033 \pm 0.00035$ \\ \hline
TIC 428787891 & [40, 52] & $3.82409^{+0.00001}_{-0.00001}$ & $15.99^{+0.57}_{-0.43}$ & $0.87^{+0.01}_{-0.01}$ & $83.70^{+0.28}_{-0.22}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 432549364 & [57, 84] & $1.21749^{+0.00000}_{-0.00000}$ & $12.61^{+0.14}_{-0.13}$ & $0.57^{+0.04}_{-0.05}$ & $79.32^{+1.22}_{-0.99}$ & $0.02^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 435929231 & [32, 43] & $7.46376^{+0.00008}_{-0.00009}$ & $7.06^{+0.53}_{-0.58}$ & $0.74^{+0.12}_{-0.39}$ & $86.08^{+2.59}_{-2.01}$ & $0.06^{+0.02}_{-0.02}$ & $0.079 \pm 0.17$ \\ \hline
TIC 436102447 & [32] & $5.18474^{+0.00190}_{-0.00169}$ & $11.25^{+0.39}_{-0.42}$ & $0.26^{+0.18}_{-0.17}$ & $87.52^{+1.73}_{-2.03}$ & $0.07^{+0.00}_{-0.00}$ & $0.0091 \pm 0.0028$ \\ \hline
TIC 437856897 & [43, 44] & $7.24564^{+0.00067}_{-0.00050}$ & $9.30^{+0.43}_{-0.37}$ & $0.71^{+0.07}_{-0.05}$ & $87.77^{+0.33}_{-0.42}$ & $0.23^{+0.02}_{-0.02}$ & $0$ \\ \hline
TIC 439943973 & [57, 84] & $3.99641^{+0.00002}_{-0.00002}$ & $3.82^{+0.16}_{-0.15}$ & $0.39^{+0.27}_{-0.27}$ & $86.86^{+2.27}_{-3.35}$ & $0.05^{+0.00}_{-0.01}$ & $0.0049 \pm 0.00034$ \\ \hline
TIC 441587756 & [40, 47] & $3.77244^{+0.00015}_{-0.00017}$ & $3.34^{+0.30}_{-0.26}$ & $0.47^{+0.27}_{-0.22}$ & $86.91^{+1.63}_{-3.06}$ & $0.06^{+0.01}_{-0.01}$ & $0.058 \pm 0.00041$ \\ \hline
TIC 44792534 & [31] & $3.68415^{+0.00038}_{-0.00036}$ & $9.09^{+0.25}_{-0.19}$ & $0.28^{+0.21}_{-0.20}$ & $87.32^{+1.94}_{-2.55}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 452808876 & [98] & $2.70571^{+0.00005}_{-0.00005}$ & $17.04^{+0.22}_{-0.17}$ & $0.26^{+0.15}_{-0.17}$ & $86.52^{+2.35}_{-2.37}$ & $0.04^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 452958485 & [34] & $2.75053^{+0.00108}_{-0.00121}$ & $4.12^{+0.33}_{-0.27}$ & $0.32^{+0.32}_{-0.23}$ & $87.10^{+2.07}_{-4.22}$ & $0.05^{+0.01}_{-0.01}$ & $0.042 \pm 0.0015$ \\ \hline
TIC 453789494 & [37, 38] & $5.47730^{+0.00012}_{-0.00012}$ & $20.77^{+0.21}_{-0.21}$ & $0.52^{+0.06}_{-0.07}$ & $85.98^{+0.64}_{-0.61}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 454038613 & [37] & $2.66820^{+0.00098}_{-0.00107}$ & $3.51^{+0.29}_{-0.24}$ & $0.56^{+0.26}_{-0.34}$ & $84.28^{+3.80}_{-6.05}$ & $0.04^{+0.01}_{-0.01}$ & $0.02 \pm 0.00037$ \\ \hline
TIC 461342933 & [58, 78] & $1.83553^{+0.00087}_{-0.00006}$ & $2.86^{+0.19}_{-0.16}$ & $0.37^{+0.28}_{-0.20}$ & $87.47^{+1.46}_{-3.03}$ & $0.05^{+0.01}_{-0.01}$ & $0.21 \pm 0.00063$ \\ \hline
TIC 50712784 & [34] & $5.40533^{+0.00056}_{-0.00053}$ & $13.23^{+0.20}_{-0.17}$ & $0.23^{+0.16}_{-0.16}$ & $88.48^{+1.08}_{-1.21}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 51234631 & [47] & $4.12532^{+0.00013}_{-0.00014}$ & $15.49^{+0.17}_{-0.14}$ & $0.26^{+0.13}_{-0.15}$ & $88.06^{+1.14}_{-1.09}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 51370543 & [34] & $2.75287^{+0.00131}_{-0.00133}$ & $3.23^{+0.21}_{-0.21}$ & $0.40^{+0.31}_{-0.27}$ & $86.31^{+2.58}_{-4.55}$ & $0.04^{+0.00}_{-0.01}$ & $0.017 \pm 0.00034$ \\ \hline
TIC 53189332 & [36, 45] & $9.28966^{+0.00006}_{-0.00006}$ & $12.07^{+0.19}_{-0.20}$ & $0.34^{+0.15}_{-0.18}$ & $88.57^{+0.79}_{-0.79}$ & $0.09^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 59087191 & [43, 44] & $1.07749^{+0.00010}_{-0.00015}$ & $3.57^{+0.22}_{-0.21}$ & $0.57^{+0.05}_{-0.03}$ & $82.17^{+0.84}_{-0.79}$ & $0.04^{+0.00}_{-0.00}$ & $0.19 \pm 0.00035$ \\ \hline
TIC 61098812 & [46, 50] & $3.69363^{+0.00003}_{-0.00003}$ & $17.52^{+0.29}_{-0.56}$ & $0.49^{+0.08}_{-0.25}$ & $85.46^{+2.52}_{-1.10}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 62085710 & [27] & $5.44702^{+0.00468}_{-0.00308}$ & $4.06^{+0.34}_{-0.38}$ & $0.41^{+0.29}_{-0.26}$ & $87.74^{+1.52}_{-2.78}$ & $0.07^{+0.01}_{-0.02}$ & $0.024 \pm 0.00035$ \\ \hline
TIC 64253261 & [87] & $2.61989^{+0.00065}_{-0.00065}$ & $10.89^{+0.98}_{-0.86}$ & $0.76^{+0.07}_{-0.14}$ & $80.59^{+2.87}_{-2.28}$ & $0.04^{+0.01}_{-0.00}$ & $0.16 \pm 0.0072$ \\ \hline
TIC 65412605 & [33, 34] & $4.40111^{+0.00008}_{-0.00007}$ & $19.17^{+0.24}_{-0.25}$ & $0.39^{+0.09}_{-0.16}$ & $86.75^{+1.46}_{-0.92}$ & $0.07^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 66818296 & [38] & $3.73564^{+0.00016}_{-0.00016}$ & $21.18^{+0.28}_{-0.28}$ & $0.30^{+0.11}_{-0.17}$ & $87.62^{+1.38}_{-1.04}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 67772767 & [32] & $7.61036^{+0.00071}_{-0.00065}$ & $12.29^{+0.32}_{-0.30}$ & $0.45^{+0.17}_{-0.18}$ & $88.01^{+0.89}_{-1.08}$ & $0.09^{+0.01}_{-0.01}$ & $0.044 \pm 0.16$ \\ \hline
TIC 68007716 & [34] & $5.45867^{+0.00100}_{-0.00106}$ & $10.99^{+0.47}_{-0.35}$ & $0.36^{+0.23}_{-0.21}$ & $87.98^{+1.19}_{-1.74}$ & $0.08^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 68573534 & [43, 44] & $4.66693^{+0.00036}_{-0.00038}$ & $12.23^{+0.61}_{-0.56}$ & $0.16^{+0.16}_{-0.12}$ & $89.32^{+0.49}_{-0.97}$ & $0.10^{+0.00}_{-0.00}$ & $0.45 \pm 0.0077$ \\ \hline
TIC 6893917 & [44, 45] & $3.07964^{+0.00029}_{-0.00030}$ & $16.76^{+0.61}_{-0.54}$ & $0.43^{+0.25}_{-0.32}$ & $86.18^{+2.92}_{-3.66}$ & $0.05^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 69679391 & [40, 41] & $3.47418^{+0.00015}_{-0.00014}$ & $20.48^{+0.82}_{-0.38}$ & $0.51^{+0.13}_{-0.13}$ & $85.75^{+1.41}_{-1.70}$ & $0.05^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 73448352 & [58, 85] & $4.73218^{+0.00000}_{-0.00000}$ & $14.62^{+0.25}_{-0.20}$ & $0.81^{+0.02}_{-0.02}$ & $84.81^{+0.34}_{-0.31}$ & $0.06^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 77833425 & [44, 45] & $2.16716^{+0.00053}_{-0.00077}$ & $4.32^{+0.22}_{-0.23}$ & $0.34^{+0.23}_{-0.23}$ & $84.71^{+3.62}_{-4.67}$ & $0.03^{+0.00}_{-0.00}$ & $0.019 \pm 0.00014$ \\ \hline
TIC 79292541 & [33] & $2.27860^{+0.00018}_{-0.00017}$ & $12.79^{+1.14}_{-2.01}$ & $0.84^{+0.07}_{-0.30}$ & $81.47^{+4.80}_{-2.99}$ & $0.07^{+0.03}_{-0.01}$ & $0.29 \pm 0.044$ \\ \hline
TIC 79605791 & [39] & $9.33957^{+0.00171}_{-0.00159}$ & $14.86^{+0.27}_{-0.27}$ & $0.30^{+0.24}_{-0.20}$ & $88.75^{+0.85}_{-1.31}$ & $0.13^{+0.01}_{-0.01}$ & $0.17 \pm 0.2$ \\ \hline
TIC 80166433 & [27] & $1.54565^{+0.00038}_{-0.00021}$ & $4.34^{+0.31}_{-0.28}$ & $0.40^{+0.33}_{-0.28}$ & $86.93^{+2.21}_{-4.25}$ & $0.09^{+0.01}_{-0.02}$ & $0.41 \pm 0.0024$ \\ \hline
TIC 80832304 & [33] & $1.11315^{+0.00077}_{-0.00098}$ & $3.32^{+0.27}_{-0.26}$ & $0.44^{+0.25}_{-0.28}$ & $81.43^{+5.59}_{-7.41}$ & $0.02^{+0.00}_{-0.00}$ & $0.077 \pm 0.00023$ \\ \hline
TIC 81077799 & [36, 37] & $9.22304^{+0.00036}_{-0.00036}$ & $15.54^{+0.39}_{-0.59}$ & $0.64^{+0.09}_{-0.17}$ & $86.75^{+1.15}_{-0.84}$ & $0.14^{+0.02}_{-0.01}$ & $0.11 \pm 0.3$ \\ \hline
TIC 83092282 & [34, 35] & $6.40247^{+0.00014}_{-0.00013}$ & $9.50^{+0.15}_{-0.24}$ & $0.63^{+0.06}_{-0.16}$ & $86.68^{+1.14}_{-0.59}$ & $0.07^{+0.01}_{-0.00}$ & $0$ \\ \hline
TIC 8400842 & [59, 73] & $3.19152^{+0.00000}_{-0.00000}$ & $16.35^{+0.20}_{-0.15}$ & $0.74^{+0.02}_{-0.02}$ & $83.56^{+0.35}_{-0.37}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 84339983 & [43, 44] & $2.79108^{+0.00016}_{-0.00017}$ & $14.40^{+0.90}_{-0.79}$ & $0.41^{+0.19}_{-0.27}$ & $87.91^{+1.43}_{-1.35}$ & $0.08^{+0.01}_{-0.01}$ & $0$ \\ \hline
TIC 85266608 & [48] & $5.16776^{+0.00095}_{-0.00094}$ & $13.65^{+0.46}_{-0.41}$ & $0.47^{+0.19}_{-0.29}$ & $85.90^{+2.68}_{-2.68}$ & $0.06^{+0.01}_{-0.01}$ & $0.05 \pm 0.018$ \\ \hline
TIC 88902249 & [38] & $7.71193^{+0.00098}_{-0.00098}$ & $11.47^{+0.23}_{-0.26}$ & $0.77^{+0.05}_{-0.12}$ & $85.59^{+1.26}_{-0.87}$ & $0.09^{+0.02}_{-0.01}$ & $0$ \\ \hline
TIC 90661277 & [66, 93] & $1.24553^{+0.00001}_{-0.00001}$ & $3.21^{+0.39}_{-0.29}$ & $0.54^{+0.24}_{-0.34}$ & $83.89^{+4.14}_{-5.68}$ & $0.06^{+0.01}_{-0.01}$ & $0.21 \pm 0.00045$ \\ \hline
TIC 90850770 & [27] & $8.00235^{+0.00191}_{-0.00170}$ & $9.85^{+0.29}_{-0.30}$ & $0.27^{+0.20}_{-0.18}$ & $88.87^{+0.78}_{-1.03}$ & $0.10^{+0.00}_{-0.01}$ & $0$ \\ \hline
TIC 909930 & [42] & $4.19743^{+0.00066}_{-0.00064}$ & $13.94^{+0.36}_{-0.36}$ & $0.32^{+0.25}_{-0.21}$ & $87.86^{+1.46}_{-2.25}$ & $0.07^{+0.00}_{-0.01}$ & $0.072 \pm 0.011$ \\ \hline
TIC 97921547 & [33, 34] & $2.82798^{+0.00005}_{-0.00005}$ & $18.93^{+0.30}_{-0.41}$ & $0.73^{+0.03}_{-0.05}$ & $84.06^{+0.62}_{-0.47}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 9828416 & [52, 53] & $6.21037^{+0.00023}_{-0.00023}$ & $12.33^{+0.47}_{-0.34}$ & $0.41^{+0.28}_{-0.30}$ & $87.87^{+1.59}_{-2.36}$ & $0.11^{+0.01}_{-0.02}$ & $2.4e-05 \pm 5.9e-05$ \\ \hline
TIC 98757364 & [31] & $3.11593^{+0.00150}_{-0.00194}$ & $5.84^{+0.81}_{-0.63}$ & $0.57^{+0.28}_{-0.38}$ & $85.47^{+3.26}_{-5.23}$ & $0.05^{+0.01}_{-0.01}$ & $0.16 \pm 0.0051$ \\ \hline
TIC 99224131 & [41, 55] & $2.69157^{+0.00000}_{-0.00000}$ & $16.39^{+0.10}_{-0.10}$ & $0.16^{+0.12}_{-0.11}$ & $88.29^{+1.20}_{-1.34}$ & $0.05^{+0.00}_{-0.00}$ & $0$ \\ \hline
TIC 99270298 & [48] & $3.06606^{+0.00030}_{-0.00030}$ & $6.83^{+0.55}_{-0.46}$ & $0.78^{+0.10}_{-0.31}$ & $85.28^{+2.70}_{-2.28}$ & $0.09^{+0.04}_{-0.02}$ & $0.23 \pm 0.029$ \\ \hline
TIC 99869022 & [41, 48] & $3.67143^{+0.00002}_{-0.00002}$ & $10.68^{+0.56}_{-0.56}$ & $1.02^{+0.44}_{-0.01}$ & $77.51^{+0.27}_{-6.74}$ & $0.03^{+0.00}_{-0.00}$ & $0$ \\ \hline
\end{longtable}
